An FMM Accelerated Poisson Solver for Complicated Geometries in the Plane using Function Extension

We describe a new, adaptive solver for the two-dimensional Poisson equation in complicated geometries. Using classical potential theory, we represent the solution as the sum of a volume potential and a double layer potential. Rather than evaluating the volume potential over the given domain, we first extend the source data to a geometrically simpler region with high order accuracy. This allows us to accelerate the evaluation of the volume potential using an efficient, geometry-unaware fast multipole-based algorithm. To impose the desired boundary condition, it remains only to solve the Laplace equation with suitably modified boundary data. This is accomplished with existing fast and accurate boundary integral methods. The novelty of our solver is the scheme used for creating the source extension, assuming it is provided on an adaptive quad-tree. For leaf boxes intersected by the boundary, we construct a universal "stencil" and require that the data be provided at the subset of those points that lie within the domain interior. This universality permits us to precompute and store an interpolation matrix which is used to extrapolate the source data to an extended set of leaf nodes with full tensor-product grids on each. We demonstrate the method's speed, robustness and high-order convergence with several examples, including domains with piecewise smooth boundaries.

==> convstarfishaaal2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.47]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=2500,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800,1600,2500},
xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$,$2500$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative $\ell^{2}$ error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.9,0.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.0005459605055104123\\
128.0 3.0812620250837056e-5\\
256.0 2.8955012268665306e-8\\
512.0 1.0275713861290834e-11\\
1024.0 1.1256759492891915e-12\\
2048.0 1.10264143824528e-12\\
};
\addlegendentry{RBF}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.002440989906706032\\
128.0 6.057973328614493e-6\\
256.0 3.2024472294834597e-9\\
512.0 1.4273951603988204e-11\\
1024.0 1.1144757736711282e-12\\
2048.0 1.102709004471271e-12\\    
};
\addlegendentry{Rational}

%\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark size=2.0pt]
%  table[row sep=crcr]{%
%64.0 0.0024412209797849338\\
%128.0 6.058018244861698e-6\\
%256.0 3.2020464386850843e-9\\
%512.0 1.4276413268955783e-11\\
%1024.0 1.1141692229771498e-12\\
%2048.0 1.1027260153290294e-12\\
%};
%\addlegendentry{E.S.}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.00030550548408220203\\
128.0 5.95969552661293e-6\\
256.0 2.807870484224073e-9\\
512.0 1.4282503365102066e-11\\
1024.0 1.114446833031851e-12\\
2048.0 1.1027322990012208e-12\\
};
\addlegendentry{Analytic}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.892401328481747\\
128.0 0.0034859426893818243\\
256.0 1.3616963630397751e-5\\
512.0 5.3191264181241216e-8\\
1024.0 2.077783757079735e-10\\
2048.0 8.116342801092715e-13\\
};
\addlegendentry{$8$th}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:


==> convstarfishaaalinf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.47]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=2500,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800,1600,2500},
xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$,$2500$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative $\ell^{\infty}$ error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.9,0.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.006636196039715684\\
128.0 0.0004507064057066596\\
256.0 6.250166905148617e-7\\
512.0 7.319212031533491e-11\\
1024.0 1.3053739045115824e-11\\
2048.0 1.3005389015997923e-11\\
};
\addlegendentry{RBF}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.021423306587009368\\
128.0 5.808670378743169e-5\\
256.0 2.0655241098596666e-8\\
512.0 1.4445451066993948e-10\\
1024.0 1.3053055652478116e-11\\
2048.0 1.3004791047439928e-11\\
};
\addlegendentry{Rational}

%\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=3.0pt]
%  table[row sep=crcr]{%
%64.0 0.021422917650742525\\
%128.0 5.8086724936383654e-5\\
%256.0 2.0655225722262318e-8\\
%512.0 1.4441333626351752e-10\\
%1024.0 1.305433701367382e-11\\
%2048.0 1.3005218167838497e-11\\
%};
%\addlegendentry{E.S.}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.0009155321262356562\\
128.0 5.8132763466786175e-5\\
256.0 2.0628164313473924e-8\\
512.0 1.4442973768682255e-10\\
1024.0 1.3053824469195537e-11\\
2048.0 1.3004705623360215e-11\\
};
\addlegendentry{Analytic}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.892401328481747\\
128.0 0.0034859426893818243\\
256.0 1.3616963630397751e-5\\
512.0 5.3191264181241216e-8\\
1024.0 2.077783757079735e-10\\
2048.0 8.116342801092715e-13\\
};
\addlegendentry{$8$th}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:


==> convuniexterior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.468]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=4200,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800,1600,3200},
xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$,$3200$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.96,0.96)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.0027195579561574566\\
128.0 0.067622529565957\\
256.0 0.0002594783513016564\\
512.0 4.857923236627321e-6\\
1024.0 6.795486996283798e-10\\
2048.0 6.5103439663172905e-12\\
4096.0 1.1117621869940231e-12\\
};
\addlegendentry{$\ell^{\infty}$}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.0004077840210782966\\
128.0 0.003805297489714605\\
256.0 5.899349818384496e-5\\
512.0 4.887183642208493e-6\\
1024.0 2.3835803842159246e-10\\
2048.0 6.53345569709118e-12\\
4096.0 1.1172000138538937e-12\\
};
\addlegendentry{$\ell^{2}$}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 8.92401328481747\\
128.0 0.03485942689381824\\
256.0 0.0001361696363039775\\
512.0 5.319126418124121e-7\\
1024.0 2.077783757079735e-9\\
2048.0 8.116342801092714e-12\\
};
\addlegendentry{$8$th order}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:


==> convuniharmext.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006941in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006941in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606096in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606096in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205251in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205251in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804406in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804406in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403561in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.403561in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002716in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002716in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601871in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601871in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201026in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201026in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.680686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409673in,y=0.627925in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.231733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409673in,y=1.178971in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.782779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=1.730018in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.333826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=2.281064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.884872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=2.832110in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.435918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=3.383157in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.986965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614413in,y=3.934203in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.644826in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.311486in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.407052in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.052225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.350463in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.979465in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.155996in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.657686in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.392474in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{2.065422in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.401896in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.738370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> convuniharmext.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.47]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800,1600},
xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(1.0,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.042566411535742844\\
128.0 0.0001317230021190127\\
256.0 9.882552819353315e-7\\
512.0 2.4408239247874183e-10\\
1024.0 1.6952608687337426e-11\\
2048.0 1.7020505198538133e-11\\
};
\addlegendentry{$\ell^{\infty}$}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.0007772000476552755\\
128.0 5.8135359733672644e-6\\
256.0 2.576837610850237e-9\\
512.0 2.4298232058961563e-11\\
1024.0 1.7030708226177585e-11\\
2048.0 1.704072574422359e-11\\
};
\addlegendentry{Analytic, $\ell^{\infty}$}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.004472601531070688\\
128.0 1.7471099730744875e-5\\
256.0 6.824648332322217e-8\\
512.0 2.665878254813366e-10\\
1024.0 1.041358693286471e-12\\
2048.0 4.0678073956502776e-15\\
};
\addlegendentry{$8$th order}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=3.0pt]
  table[row sep=crcr]{%
64.0 0.002675061508370936\\
128.0 6.776708317503218e-6\\
256.0 5.17741104087048e-8\\
512.0 1.42759849174401e-11\\
1024.0 8.540780691755239e-13\\
2048.0 8.048971585769807e-13\\
};
\addlegendentry{$\ell^{2}$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 9.253483436714584e-5\\
128.0 7.667288572692666e-7\\
256.0 8.406571122114159e-10\\
512.0 8.232719688338623e-12\\
1024.0 8.225801431611441e-13\\
2048.0 8.039454215999703e-13\\
};
\addlegendentry{Analytic, $\ell^{2}$}


\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> convuniharmextCm1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055449in}{3.984862in}}%
\pgfpathcurveto{\pgfqpoint{1.066499in}{3.984862in}}{\pgfqpoint{1.077098in}{3.989252in}}{\pgfqpoint{1.084912in}{3.997066in}}%
\pgfpathcurveto{\pgfqpoint{1.092726in}{4.004879in}}{\pgfqpoint{1.097116in}{4.015478in}}{\pgfqpoint{1.097116in}{4.026529in}}%
\pgfpathcurveto{\pgfqpoint{1.097116in}{4.037579in}}{\pgfqpoint{1.092726in}{4.048178in}}{\pgfqpoint{1.084912in}{4.055991in}}%
\pgfpathcurveto{\pgfqpoint{1.077098in}{4.063805in}}{\pgfqpoint{1.066499in}{4.068195in}}{\pgfqpoint{1.055449in}{4.068195in}}%
\pgfpathcurveto{\pgfqpoint{1.044399in}{4.068195in}}{\pgfqpoint{1.033800in}{4.063805in}}{\pgfqpoint{1.025987in}{4.055991in}}%
\pgfpathcurveto{\pgfqpoint{1.018173in}{4.048178in}}{\pgfqpoint{1.013783in}{4.037579in}}{\pgfqpoint{1.013783in}{4.026529in}}%
\pgfpathcurveto{\pgfqpoint{1.013783in}{4.015478in}}{\pgfqpoint{1.018173in}{4.004879in}}{\pgfqpoint{1.025987in}{3.997066in}}%
\pgfpathcurveto{\pgfqpoint{1.033800in}{3.989252in}}{\pgfqpoint{1.044399in}{3.984862in}}{\pgfqpoint{1.055449in}{3.984862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167725in}{2.602781in}}%
\pgfpathcurveto{\pgfqpoint{2.178775in}{2.602781in}}{\pgfqpoint{2.189374in}{2.607171in}}{\pgfqpoint{2.197187in}{2.614985in}}%
\pgfpathcurveto{\pgfqpoint{2.205001in}{2.622799in}}{\pgfqpoint{2.209391in}{2.633398in}}{\pgfqpoint{2.209391in}{2.644448in}}%
\pgfpathcurveto{\pgfqpoint{2.209391in}{2.655498in}}{\pgfqpoint{2.205001in}{2.666097in}}{\pgfqpoint{2.197187in}{2.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.189374in}{2.681724in}}{\pgfqpoint{2.178775in}{2.686115in}}{\pgfqpoint{2.167725in}{2.686115in}}%
\pgfpathcurveto{\pgfqpoint{2.156675in}{2.686115in}}{\pgfqpoint{2.146075in}{2.681724in}}{\pgfqpoint{2.138262in}{2.673911in}}%
\pgfpathcurveto{\pgfqpoint{2.130448in}{2.666097in}}{\pgfqpoint{2.126058in}{2.655498in}}{\pgfqpoint{2.126058in}{2.644448in}}%
\pgfpathcurveto{\pgfqpoint{2.126058in}{2.633398in}}{\pgfqpoint{2.130448in}{2.622799in}}{\pgfqpoint{2.138262in}{2.614985in}}%
\pgfpathcurveto{\pgfqpoint{2.146075in}{2.607171in}}{\pgfqpoint{2.156675in}{2.602781in}}{\pgfqpoint{2.167725in}{2.602781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.006840in}}%
\pgfpathcurveto{\pgfqpoint{3.291050in}{2.006840in}}{\pgfqpoint{3.301649in}{2.011230in}}{\pgfqpoint{3.309463in}{2.019044in}}%
\pgfpathcurveto{\pgfqpoint{3.317276in}{2.026857in}}{\pgfqpoint{3.321667in}{2.037456in}}{\pgfqpoint{3.321667in}{2.048507in}}%
\pgfpathcurveto{\pgfqpoint{3.321667in}{2.059557in}}{\pgfqpoint{3.317276in}{2.070156in}}{\pgfqpoint{3.309463in}{2.077969in}}%
\pgfpathcurveto{\pgfqpoint{3.301649in}{2.085783in}}{\pgfqpoint{3.291050in}{2.090173in}}{\pgfqpoint{3.280000in}{2.090173in}}%
\pgfpathcurveto{\pgfqpoint{3.268950in}{2.090173in}}{\pgfqpoint{3.258351in}{2.085783in}}{\pgfqpoint{3.250537in}{2.077969in}}%
\pgfpathcurveto{\pgfqpoint{3.242724in}{2.070156in}}{\pgfqpoint{3.238333in}{2.059557in}}{\pgfqpoint{3.238333in}{2.048507in}}%
\pgfpathcurveto{\pgfqpoint{3.238333in}{2.037456in}}{\pgfqpoint{3.242724in}{2.026857in}}{\pgfqpoint{3.250537in}{2.019044in}}%
\pgfpathcurveto{\pgfqpoint{3.258351in}{2.011230in}}{\pgfqpoint{3.268950in}{2.006840in}}{\pgfqpoint{3.280000in}{2.006840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392275in}{1.266234in}}%
\pgfpathcurveto{\pgfqpoint{4.403325in}{1.266234in}}{\pgfqpoint{4.413925in}{1.270625in}}{\pgfqpoint{4.421738in}{1.278438in}}%
\pgfpathcurveto{\pgfqpoint{4.429552in}{1.286252in}}{\pgfqpoint{4.433942in}{1.296851in}}{\pgfqpoint{4.433942in}{1.307901in}}%
\pgfpathcurveto{\pgfqpoint{4.433942in}{1.318951in}}{\pgfqpoint{4.429552in}{1.329550in}}{\pgfqpoint{4.421738in}{1.337364in}}%
\pgfpathcurveto{\pgfqpoint{4.413925in}{1.345177in}}{\pgfqpoint{4.403325in}{1.349568in}}{\pgfqpoint{4.392275in}{1.349568in}}%
\pgfpathcurveto{\pgfqpoint{4.381225in}{1.349568in}}{\pgfqpoint{4.370626in}{1.345177in}}{\pgfqpoint{4.362813in}{1.337364in}}%
\pgfpathcurveto{\pgfqpoint{4.354999in}{1.329550in}}{\pgfqpoint{4.350609in}{1.318951in}}{\pgfqpoint{4.350609in}{1.307901in}}%
\pgfpathcurveto{\pgfqpoint{4.350609in}{1.296851in}}{\pgfqpoint{4.354999in}{1.286252in}}{\pgfqpoint{4.362813in}{1.278438in}}%
\pgfpathcurveto{\pgfqpoint{4.370626in}{1.270625in}}{\pgfqpoint{4.381225in}{1.266234in}}{\pgfqpoint{4.392275in}{1.266234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504551in}{1.105257in}}%
\pgfpathcurveto{\pgfqpoint{5.515601in}{1.105257in}}{\pgfqpoint{5.526200in}{1.109647in}}{\pgfqpoint{5.534013in}{1.117461in}}%
\pgfpathcurveto{\pgfqpoint{5.541827in}{1.125275in}}{\pgfqpoint{5.546217in}{1.135874in}}{\pgfqpoint{5.546217in}{1.146924in}}%
\pgfpathcurveto{\pgfqpoint{5.546217in}{1.157974in}}{\pgfqpoint{5.541827in}{1.168573in}}{\pgfqpoint{5.534013in}{1.176387in}}%
\pgfpathcurveto{\pgfqpoint{5.526200in}{1.184200in}}{\pgfqpoint{5.515601in}{1.188590in}}{\pgfqpoint{5.504551in}{1.188590in}}%
\pgfpathcurveto{\pgfqpoint{5.493501in}{1.188590in}}{\pgfqpoint{5.482902in}{1.184200in}}{\pgfqpoint{5.475088in}{1.176387in}}%
\pgfpathcurveto{\pgfqpoint{5.467274in}{1.168573in}}{\pgfqpoint{5.462884in}{1.157974in}}{\pgfqpoint{5.462884in}{1.146924in}}%
\pgfpathcurveto{\pgfqpoint{5.462884in}{1.135874in}}{\pgfqpoint{5.467274in}{1.125275in}}{\pgfqpoint{5.475088in}{1.117461in}}%
\pgfpathcurveto{\pgfqpoint{5.482902in}{1.109647in}}{\pgfqpoint{5.493501in}{1.105257in}}{\pgfqpoint{5.504551in}{1.105257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055449in}{3.598247in}}%
\pgfpathcurveto{\pgfqpoint{1.066499in}{3.598247in}}{\pgfqpoint{1.077098in}{3.602637in}}{\pgfqpoint{1.084912in}{3.610450in}}%
\pgfpathcurveto{\pgfqpoint{1.092726in}{3.618264in}}{\pgfqpoint{1.097116in}{3.628863in}}{\pgfqpoint{1.097116in}{3.639913in}}%
\pgfpathcurveto{\pgfqpoint{1.097116in}{3.650963in}}{\pgfqpoint{1.092726in}{3.661562in}}{\pgfqpoint{1.084912in}{3.669376in}}%
\pgfpathcurveto{\pgfqpoint{1.077098in}{3.677190in}}{\pgfqpoint{1.066499in}{3.681580in}}{\pgfqpoint{1.055449in}{3.681580in}}%
\pgfpathcurveto{\pgfqpoint{1.044399in}{3.681580in}}{\pgfqpoint{1.033800in}{3.677190in}}{\pgfqpoint{1.025987in}{3.669376in}}%
\pgfpathcurveto{\pgfqpoint{1.018173in}{3.661562in}}{\pgfqpoint{1.013783in}{3.650963in}}{\pgfqpoint{1.013783in}{3.639913in}}%
\pgfpathcurveto{\pgfqpoint{1.013783in}{3.628863in}}{\pgfqpoint{1.018173in}{3.618264in}}{\pgfqpoint{1.025987in}{3.610450in}}%
\pgfpathcurveto{\pgfqpoint{1.033800in}{3.602637in}}{\pgfqpoint{1.044399in}{3.598247in}}{\pgfqpoint{1.055449in}{3.598247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167725in}{2.254684in}}%
\pgfpathcurveto{\pgfqpoint{2.178775in}{2.254684in}}{\pgfqpoint{2.189374in}{2.259074in}}{\pgfqpoint{2.197187in}{2.266888in}}%
\pgfpathcurveto{\pgfqpoint{2.205001in}{2.274702in}}{\pgfqpoint{2.209391in}{2.285301in}}{\pgfqpoint{2.209391in}{2.296351in}}%
\pgfpathcurveto{\pgfqpoint{2.209391in}{2.307401in}}{\pgfqpoint{2.205001in}{2.318000in}}{\pgfqpoint{2.197187in}{2.325814in}}%
\pgfpathcurveto{\pgfqpoint{2.189374in}{2.333627in}}{\pgfqpoint{2.178775in}{2.338017in}}{\pgfqpoint{2.167725in}{2.338017in}}%
\pgfpathcurveto{\pgfqpoint{2.156675in}{2.338017in}}{\pgfqpoint{2.146075in}{2.333627in}}{\pgfqpoint{2.138262in}{2.325814in}}%
\pgfpathcurveto{\pgfqpoint{2.130448in}{2.318000in}}{\pgfqpoint{2.126058in}{2.307401in}}{\pgfqpoint{2.126058in}{2.296351in}}%
\pgfpathcurveto{\pgfqpoint{2.126058in}{2.285301in}}{\pgfqpoint{2.130448in}{2.274702in}}{\pgfqpoint{2.138262in}{2.266888in}}%
\pgfpathcurveto{\pgfqpoint{2.146075in}{2.259074in}}{\pgfqpoint{2.156675in}{2.254684in}}{\pgfqpoint{2.167725in}{2.254684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.578858in}}%
\pgfpathcurveto{\pgfqpoint{3.291050in}{1.578858in}}{\pgfqpoint{3.301649in}{1.583248in}}{\pgfqpoint{3.309463in}{1.591062in}}%
\pgfpathcurveto{\pgfqpoint{3.317276in}{1.598876in}}{\pgfqpoint{3.321667in}{1.609475in}}{\pgfqpoint{3.321667in}{1.620525in}}%
\pgfpathcurveto{\pgfqpoint{3.321667in}{1.631575in}}{\pgfqpoint{3.317276in}{1.642174in}}{\pgfqpoint{3.309463in}{1.649988in}}%
\pgfpathcurveto{\pgfqpoint{3.301649in}{1.657801in}}{\pgfqpoint{3.291050in}{1.662191in}}{\pgfqpoint{3.280000in}{1.662191in}}%
\pgfpathcurveto{\pgfqpoint{3.268950in}{1.662191in}}{\pgfqpoint{3.258351in}{1.657801in}}{\pgfqpoint{3.250537in}{1.649988in}}%
\pgfpathcurveto{\pgfqpoint{3.242724in}{1.642174in}}{\pgfqpoint{3.238333in}{1.631575in}}{\pgfqpoint{3.238333in}{1.620525in}}%
\pgfpathcurveto{\pgfqpoint{3.238333in}{1.609475in}}{\pgfqpoint{3.242724in}{1.598876in}}{\pgfqpoint{3.250537in}{1.591062in}}%
\pgfpathcurveto{\pgfqpoint{3.258351in}{1.583248in}}{\pgfqpoint{3.268950in}{1.578858in}}{\pgfqpoint{3.280000in}{1.578858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392275in}{0.835989in}}%
\pgfpathcurveto{\pgfqpoint{4.403325in}{0.835989in}}{\pgfqpoint{4.413925in}{0.840379in}}{\pgfqpoint{4.421738in}{0.848193in}}%
\pgfpathcurveto{\pgfqpoint{4.429552in}{0.856006in}}{\pgfqpoint{4.433942in}{0.866605in}}{\pgfqpoint{4.433942in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.433942in}{0.888706in}}{\pgfqpoint{4.429552in}{0.899305in}}{\pgfqpoint{4.421738in}{0.907118in}}%
\pgfpathcurveto{\pgfqpoint{4.413925in}{0.914932in}}{\pgfqpoint{4.403325in}{0.919322in}}{\pgfqpoint{4.392275in}{0.919322in}}%
\pgfpathcurveto{\pgfqpoint{4.381225in}{0.919322in}}{\pgfqpoint{4.370626in}{0.914932in}}{\pgfqpoint{4.362813in}{0.907118in}}%
\pgfpathcurveto{\pgfqpoint{4.354999in}{0.899305in}}{\pgfqpoint{4.350609in}{0.888706in}}{\pgfqpoint{4.350609in}{0.877656in}}%
\pgfpathcurveto{\pgfqpoint{4.350609in}{0.866605in}}{\pgfqpoint{4.354999in}{0.856006in}}{\pgfqpoint{4.362813in}{0.848193in}}%
\pgfpathcurveto{\pgfqpoint{4.370626in}{0.840379in}}{\pgfqpoint{4.381225in}{0.835989in}}{\pgfqpoint{4.392275in}{0.835989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504551in}{0.684068in}}%
\pgfpathcurveto{\pgfqpoint{5.515601in}{0.684068in}}{\pgfqpoint{5.526200in}{0.688458in}}{\pgfqpoint{5.534013in}{0.696272in}}%
\pgfpathcurveto{\pgfqpoint{5.541827in}{0.704085in}}{\pgfqpoint{5.546217in}{0.714684in}}{\pgfqpoint{5.546217in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{5.546217in}{0.736785in}}{\pgfqpoint{5.541827in}{0.747384in}}{\pgfqpoint{5.534013in}{0.755197in}}%
\pgfpathcurveto{\pgfqpoint{5.526200in}{0.763011in}}{\pgfqpoint{5.515601in}{0.767401in}}{\pgfqpoint{5.504551in}{0.767401in}}%
\pgfpathcurveto{\pgfqpoint{5.493501in}{0.767401in}}{\pgfqpoint{5.482902in}{0.763011in}}{\pgfqpoint{5.475088in}{0.755197in}}%
\pgfpathcurveto{\pgfqpoint{5.467274in}{0.747384in}}{\pgfqpoint{5.462884in}{0.736785in}}{\pgfqpoint{5.462884in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{5.462884in}{0.714684in}}{\pgfqpoint{5.467274in}{0.704085in}}{\pgfqpoint{5.475088in}{0.696272in}}%
\pgfpathcurveto{\pgfqpoint{5.482902in}{0.688458in}}{\pgfqpoint{5.493501in}{0.684068in}}{\pgfqpoint{5.504551in}{0.684068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398299in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398299in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137279in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137279in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876259in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876259in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615238in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615238in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354218in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354218in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093198in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.093198in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.747191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409673in,y=0.694430in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.337390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409673in,y=1.284628in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.927588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=1.874827in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.517787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=2.465025in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.107985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=3.055224in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.698184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498039in,y=3.645422in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055449in}{4.026529in}}%
\pgfpathlineto{\pgfqpoint{2.167725in}{2.644448in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.048507in}}%
\pgfpathlineto{\pgfqpoint{4.392275in}{1.307901in}}%
\pgfpathlineto{\pgfqpoint{5.504551in}{1.146924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055449in}{3.639913in}}%
\pgfpathlineto{\pgfqpoint{2.167725in}{2.296351in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.620525in}}%
\pgfpathlineto{\pgfqpoint{4.392275in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{5.504551in}{0.725735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167725in}{2.468824in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.758154in}}%
\pgfpathlineto{\pgfqpoint{4.392275in}{1.047484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547778in}{3.570762in}}%
\pgfpathlineto{\pgfqpoint{5.491829in}{3.570762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.519607in}{3.570762in}}{\pgfqpoint{5.519607in}{3.598539in}}%
\pgfpathlineto{\pgfqpoint{5.519607in}{4.196222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.519607in}{4.224000in}}{\pgfqpoint{5.491829in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.547778in}{4.224000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.520000in}{4.224000in}}{\pgfqpoint{4.520000in}{4.196222in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.598539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.520000in}{3.570762in}}{\pgfqpoint{4.547778in}{3.570762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575556in}{4.111533in}}%
\pgfpathlineto{\pgfqpoint{4.853333in}{4.111533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964444in,y=4.062921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Einf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575556in}{3.907675in}}%
\pgfpathlineto{\pgfqpoint{4.853333in}{3.907675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964444in,y=3.859064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont E2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575556in}{3.703818in}}%
\pgfpathlineto{\pgfqpoint{4.853333in}{3.703818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.964444in,y=3.655207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ref 8th}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> convuniharmextT7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=2500,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N_{u}$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800,1600},
xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(1.1,1.1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.03745012796069225\\
128.0 0.00022841052025330172\\
256.0 9.422438272473737e-7\\
512.0 2.787053063507809e-10\\
1024.0 2.2671263794772332e-11\\
2048.0 2.265479579405431e-11\\
};
\addlegendentry{$\ell^{\infty}$}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.0007241514955789206\\
128.0 4.959653335275547e-6\\
256.0 1.919400836860557e-9\\
512.0 2.9449613598168515e-11\\
1024.0 2.266195204567523e-11\\
2048.0 2.2666607920223782e-11\\
};
\addlegendentry{Analytic, $\ell^{\infty}$}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.004472601531070688\\
128.0 1.7471099730744875e-5\\
256.0 6.824648332322217e-8\\
512.0 2.665878254813366e-10\\
1024.0 1.041358693286471e-12\\
2048.0 4.0678073956502776e-15\\
};
\addlegendentry{$8$th order}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=3.0pt]
  table[row sep=crcr]{%
64.0 0.0027454248261273326\\
128.0 8.365576280472225e-6\\
256.0 5.199367014646402e-8\\
512.0 1.622074120882438e-11\\
1024.0 8.905618667804258e-13\\
2048.0 8.415579075481185e-13\\
};

\addlegendentry{$\ell^{2}$}
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
    64.0   9.055634169973656e-5\\
    128.0  8.048726257675275e-7\\
    256.0  8.026352783927527e-10\\
    512.0  7.309052282150623e-12\\
    1024.0 8.47715643729383e-13\\
    2048.0 8.404018376098259e-13\\
};
\addlegendentry{Analytic, $\ell^{2}$}


\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> convunisaw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.47]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=2500,
xlabel style={font=\large\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800,1600},
xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.9,0.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.12974342782621415\\
128.0 0.015737270620860867\\
256.0 5.710327509581139e-5\\
512.0 2.0870233892640344e-9\\
1024.0 4.0780997723454013e-10\\
2048.0 6.980751138622477e-11\\
};
\addlegendentry{$\ell^{\infty}$}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.0074551442960338775\\
128.0 0.0007023735635492773\\
256.0 1.5654520669559991e-6\\
512.0 1.458419619978537e-10\\
1024.0 2.9538904099482895e-11\\
2048.0 5.3507490432581515e-12\\
};
\addlegendentry{$\ell^{2}$}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.892401328481747\\
128.0 0.0034859426893818243\\
256.0 1.3616963630397751e-5\\
512.0 5.3191264181241216e-8\\
1024.0 2.077783757079735e-10\\
2048.0 8.116342801092715e-13\\
};
\addlegendentry{$8$th order}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:


==> convunisquare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=2500,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N_{u}$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800},
xticklabels={$50$,$100$,$200$,$400$,$800$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.9,0.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.00016841763648098036\\
128.0 3.3701600308721403e-6\\
256.0 1.044793153832746e-8\\
512.0 2.3157834001830548e-11\\
1024.0 7.2576354998787554e-12\\
2048.0 1.2502100787183932e-12\\
};
\addlegendentry{inf}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 1.3598415526037824e-5\\
128.0 1.8567191796579897e-7\\
256.0 5.838110325309469e-10\\
512.0 8.029481019975101e-13\\
1024.0 2.609422091929864e-13\\
2048.0 5.949170011410206e-14\\
};
\addlegendentry{$\ell^{2}$}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.00011234667099445443\\
128.0 4.388541835720876e-7\\
256.0 1.7142741545784672e-9\\
512.0 6.696383416322138e-12\\
};
\addlegendentry{$8$th}



\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:


==> convunisquare4corners.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.47]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=2500,
xlabel style={font=\large\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800,1600},
xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.9,0.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 0.00042572151694686455\\
128.0 6.925651564674921e-6\\
256.0 3.055248434088322e-8\\
512.0 1.0192472816553331e-10\\
1024.0 4.0620624406500925e-11\\
2048.0 1.725381765670124e-11\\
};
\addlegendentry{$\ell^{\infty}$}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
64.0 2.6921612554722883e-5\\
128.0 3.469763407751256e-7\\
256.0 1.0279259891693919e-9\\
512.0 3.3142720949907794e-12\\
1024.0 1.2036569371956432e-12\\
2048.0 4.563939620244778e-13\\
};
\addlegendentry{$\ell^{2}$}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.0011234667099445444\\
128.0 4.3885418357208765e-6\\
256.0 1.7142741545784674e-8\\
512.0 6.696383416322138e-11\\
};
\addlegendentry{$8$th order}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
64.0 0.00014143607904539725\\
128.0 5.52484683771083e-7\\
256.0 2.158143295980793e-9\\
512.0 8.430247249924973e-12\\
};

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:


==> harmextl2.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76102547463429}, xmax={3.3564844516533907}, xtick={{2.0,2.25,2.5,2.75,3.0,3.25}}, xticklabels={{$2.00$,$2.25$,$2.50$,$2.75$,$3.00$,$3.25$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-12.367295203086533}, ymax={-2.05765759542793}, ytick={{-12.0,-10.0,-8.0,-6.0,-4.0}}, yticklabels={{$-12$,$-10$,$-8$,$-6$,$-4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f2a7e284-05e9-46ca-840f-43fbe070df0f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -4.04308113045471  \\
            2.1072099696478683  -6.094272842990153  \\
            2.4082399653118496  -9.095481755548368  \\
            2.709269960975831  -11.1361389315668  \\
            3.010299956639812  -12.07174980230611  \\
            3.3113299523037933  -12.075513006643364  \\
        }
        ;
    \addlegendentry {ana}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={e39a66a9-d1eb-4c49-a547-442cefcec979}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -2.5613904434297634  \\
            2.1072099696478683  -5.0775041363742055  \\
            2.4082399653118496  -7.284049525361198  \\
            2.709269960975831  -10.78992930453007  \\
            3.010299956639812  -12.050335904984495  \\
            3.3113299523037933  -12.074915994883238  \\
        }
        ;
    \addlegendentry {comp}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d4716263-d749-4ba0-8e41-2541890ac11b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -2.349439791871098  \\
            2.1072099696478683  -4.757679757182947  \\
            2.4082399653118496  -7.165919722494797  \\
            2.709269960975831  -9.574159687806647  \\
            3.010299956639812  -11.982399653118495  \\
        }
        ;
    \addlegendentry {Ref 8th}
\end{axis}
\end{tikzpicture}


==> harmextl2.tikz <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
layers/standard/.define layer set={%
    background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
}{grid style= {/pgfplots/on layer=axis grid},%
    tick style= {/pgfplots/on layer=axis ticks},%
    axis line style= {/pgfplots/on layer=axis lines},%
    label style= {/pgfplots/on layer=axis descriptions},%
    legend style= {/pgfplots/on layer=axis descriptions},%
    title style= {/pgfplots/on layer=axis descriptions},%
    colorbar style= {/pgfplots/on layer=axis descriptions},%
    ticklabel style= {/pgfplots/on layer=axis tick labels},%
    axis background@ style={/pgfplots/on layer=axis background},%
    3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
}

\begin{document}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76102547463429}, xmax={3.3564844516533907}, xtick={{2.0,2.25,2.5,2.75,3.0,3.25}}, xticklabels={{$2.00$,$2.25$,$2.50$,$2.75$,$3.00$,$3.25$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-12.367295203086533}, ymax={-2.05765759542793}, ytick={{-12.0,-10.0,-8.0,-6.0,-4.0}}, yticklabels={{$-12$,$-10$,$-8$,$-6$,$-4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0f5b5c04-a17d-4dba-95ba-678123266291}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -4.04308113045471  \\
            2.1072099696478683  -6.094272842990153  \\
            2.4082399653118496  -9.095481755548368  \\
            2.709269960975831  -11.1361389315668  \\
            3.010299956639812  -12.07174980230611  \\
            3.3113299523037933  -12.075513006643364  \\
        }
        ;
    \addlegendentry {ana}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3fbcf3e2-021d-433b-9aaa-d542507eea08}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -2.5613904434297634  \\
            2.1072099696478683  -5.0775041363742055  \\
            2.4082399653118496  -7.284049525361198  \\
            2.709269960975831  -10.78992930453007  \\
            3.010299956639812  -12.050335904984495  \\
            3.3113299523037933  -12.074915994883238  \\
        }
        ;
    \addlegendentry {ana}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={94450162-8d7c-4a7a-9ae2-42ee441ecb37}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -2.349439791871098  \\
            2.1072099696478683  -4.757679757182947  \\
            2.4082399653118496  -7.165919722494797  \\
            2.709269960975831  -9.574159687806647  \\
            3.010299956639812  -11.982399653118495  \\
        }
        ;
    \addlegendentry {Ref 8th}
\end{axis}
\end{tikzpicture}
\end{document}


==> harmextl2tikz.tikz <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{%
layers/standard/.define layer set={%
    background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
}{grid style= {/pgfplots/on layer=axis grid},%
    tick style= {/pgfplots/on layer=axis ticks},%
    axis line style= {/pgfplots/on layer=axis lines},%
    label style= {/pgfplots/on layer=axis descriptions},%
    legend style= {/pgfplots/on layer=axis descriptions},%
    title style= {/pgfplots/on layer=axis descriptions},%
    colorbar style= {/pgfplots/on layer=axis descriptions},%
    ticklabel style= {/pgfplots/on layer=axis tick labels},%
    axis background@ style={/pgfplots/on layer=axis background},%
    3d box foreground style={/pgfplots/on layer=axis foreground},%
    },
}

\begin{document}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.76102547463429}, xmax={3.3564844516533907}, xtick={{2.0,2.25,2.5,2.75,3.0,3.25}}, xticklabels={{$2.00$,$2.25$,$2.50$,$2.75$,$3.00$,$3.25$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-12.367295203086533}, ymax={-2.05765759542793}, ytick={{-12.0,-10.0,-8.0,-6.0,-4.0}}, yticklabels={{$-12$,$-10$,$-8$,$-6$,$-4$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7619770f-cadb-44e9-821c-c3f5a4f78706}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -4.04308113045471  \\
            2.1072099696478683  -6.094272842990153  \\
            2.4082399653118496  -9.095481755548368  \\
            2.709269960975831  -11.1361389315668  \\
            3.010299956639812  -12.07174980230611  \\
            3.3113299523037933  -12.075513006643364  \\
        }
        ;
    \addlegendentry {ana}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d2cf752a-a0f1-45c6-8204-8b1d56582ac3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -2.5613904434297634  \\
            2.1072099696478683  -5.0775041363742055  \\
            2.4082399653118496  -7.284049525361198  \\
            2.709269960975831  -10.78992930453007  \\
            3.010299956639812  -12.050335904984495  \\
            3.3113299523037933  -12.074915994883238  \\
        }
        ;
    \addlegendentry {ana}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={36cb4b8e-1cd7-4bfe-898d-36ac67b6d07f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.806179973983887  -2.349439791871098  \\
            2.1072099696478683  -4.757679757182947  \\
            2.4082399653118496  -7.165919722494797  \\
            2.709269960975831  -9.574159687806647  \\
            3.010299956639812  -11.982399653118495  \\
        }
        ;
    \addlegendentry {Ref 8th}
\end{axis}
\end{tikzpicture}
\end{document}


==> mh_conv_a10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=1500,
xlabel style={font=\small\color{white!15!black}},
xlabel={$N_{u}$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
xtick={50,100,200,400,800},
xticklabels={$50$,$100$,$200$,$400$,$800$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
42	5.85473302403221\\
50	1.024\\
58	0.232124009929528\\
70	0.0354013317464144\\
84	0.00571751271878145\\
100	0.001\\
118	0.000191064466913606\\
142	2.99996754374043e-05\\
168	5.58350851443501e-06\\
202	8.84069291692366e-07\\
242	1.45159792992328e-07\\
288	2.54727083052625e-08\\
344	4.3093877648689e-09\\
412	7.09623255631185e-10\\
492	1.20323088858919e-10\\
588	2.02407564521926e-11\\
702	3.44055796227802e-12\\
840	5.71751271878145e-13\\
1004	9.60866101010267e-14\\
1202	1.58838334029522e-14\\
};
\addlegendentry{$\mathcal{O}(N^{-10})$}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
42	0.0368031766567311\\
50	0.017520502478261\\
58	0.0102283653288061\\
70	0.0113667996780811\\
84	0.0024803455120461\\
100	0.00079179528778441\\
118	0.000245822920885157\\
142	0.000136865190792863\\
168	9.06470581020844e-05\\
202	1.88363089817118e-05\\
242	4.85530997265533e-06\\
288	1.76049247521564e-06\\
344	1.63903358230871e-07\\
412	4.30128462389829e-08\\
492	1.82147146004504e-08\\
588	1.37156297689305e-09\\
702	4.63363828890922e-10\\
840	1.62661005666507e-11\\
1004	1.93598347002956e-11\\
1202	7.32977822007216e-11\\
};
\addlegendentry{$1$}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
42	0.0101649586986913\\
50	0.00522837045556098\\
58	0.00273130057824989\\
70	0.00289395299002193\\
84	0.000408237109580724\\
100	0.000132551068336037\\
118	4.36354126827915e-05\\
142	1.69987599983588e-05\\
168	1.15548985159513e-05\\
202	1.81155455342188e-06\\
242	4.19570768532061e-07\\
288	1.57809273241574e-07\\
344	1.58256586152373e-08\\
412	4.82839653029613e-09\\
492	9.44861665971199e-10\\
588	7.43880604371609e-11\\
702	1.87494209435432e-11\\
840	8.48226253812222e-13\\
1004	1.14006351949698e-12\\
1202	2.56060101746613e-12\\
};
\addlegendentry{$2$}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=3.0pt]
  table[row sep=crcr]{%
42	0.0067993361848937\\
50	0.00359381608992077\\
58	0.00224325177411346\\
70	0.00224591716810221\\
84	0.000206866339120952\\
100	5.46715731193013e-05\\
118	1.95677650373994e-05\\
142	8.38834874851399e-06\\
168	7.86915946614093e-06\\
202	1.17678831737978e-06\\
242	2.3768000880715e-07\\
288	9.60803705839045e-08\\
344	6.80364661736835e-09\\
412	3.23963216541968e-09\\
492	3.31592158134102e-10\\
588	1.25945152609982e-10\\
702	1.28388525443696e-10\\
840	1.38491722986268e-10\\
1004	1.31273558235686e-10\\
1202	1.38066110994753e-10\\
};
\addlegendentry{$3$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
42	0.00393103910674211\\
50	0.00162394858282795\\
58	0.00127722816843265\\
70	0.00161512603201258\\
84	0.000111477315810139\\
100	2.88327281264096e-05\\
118	7.94394214575315e-06\\
142	5.03601872320747e-06\\
168	5.33885877112663e-06\\
202	5.34558200150361e-07\\
242	7.7672817627203e-08\\
288	3.24665654396773e-08\\
344	2.30824600480951e-09\\
412	1.76169423629494e-09\\
492	1.12840803931226e-10\\
588	1.59568922668496e-11\\
702	1.45019351657634e-11\\
840	1.26569056042293e-11\\
1004	1.28716206620156e-11\\
1202	1.31516710899709e-11\\
};
\addlegendentry{$3$}


\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
42	1851.42914481471\\
50	323.817232401242\\
58	73.4040570988849\\
70	11.1948840521896\\
84	1.80803627423312\\
100	0.316227766016838\\
118	0.0604198895372876\\
142	0.00948673034480058\\
168	0.00176566042405578\\
202	0.000279567257115965\\
242	4.59035570534305e-05\\
288	8.05517764177172e-06\\
344	1.36274806578479e-06\\
412	2.24402576841845e-07\\
492	3.80495015901013e-08\\
588	6.40068919536775e-09\\
702	1.08799995826262e-09\\
840	1.80803627423312e-10\\
1004	3.03852540563786e-11\\
1202	5.0229091527992e-12\\
};

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> timingsstarfish.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0,
xmax=700,
xlabel style={font=\small\color{white!15!black}},
xlabel={$Ncut$},
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600,2500},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$,$2500$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=0.0,
ymax=1.0,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative $\ell^{\infty}$ error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.3,0.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
20.0 0.010738999999999999\\
42.0 0.028114666666666666\\
86.0 0.05794233333333333\\
164.0 0.11383666666666667\\
330.0 0.3114976666666667\\
660.0 0.6220653333333334\\
};
\addlegendentry{RBF}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
20.0 0.0065899999999999995\\
42.0 0.013524333333333333\\
86.0 0.026538000000000003\\
164.0 0.050044\\
330.0 0.10036233333333333\\
660.0 0.201645\\
};
\addlegendentry{ES}

\addplot [color=mycolor3, line width=1.0pt, mark=*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
20.0 0.001601\\
42.0 0.003642666666666667\\
86.0 0.006900666666666667\\
164.0 0.012958333333333334\\
330.0 0.026811333333333333\\
660.0 0.05686666666666666\\
};
\addlegendentry{Rational}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
20 0.06623966666666667\\
42 0.069869\\
86 0.08732933333333333\\
164 0.15483933333333336\\
330 0.436441\\
660 1.586\\
};
\addlegendentry{VFMM}

\addplot [color=black, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
20.0 0.02\\
42.0 0.042\\
86.0 0.086\\
164.0 0.164\\
330.0 0.33\\
660.0 0.66\\
};
\addlegendentry{$\mathcal{O}(Ncut)$}

\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "manuscript"
%%% End:

